Understanding Higher-Order Correlations Among Semantic Components in Embeddings

Independent Component Analysis (ICA) offers interpretable semantic components of embeddings. While ICA theory assumes that embeddings can be linearly decomposed into independent components, real-world data often do not satisfy this assumption. Consequently, non-independencies remain between the estimated components, which ICA cannot eliminate. We quantified these non-independencies using higher-order correlations and demonstrated that when the higher-order correlation between two components is large, it indicates a strong semantic association between them, along with many words sharing common meanings with both components. The entire structure of non-independencies was visualized using a maximum spanning tree of semantic components. These findings provide deeper insights into embeddings through ICA.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllllllllllllll}
\toprule

Axis $0$ & Axis $1$ & Axis $2$ & Axis $3$ & Axis $4$ & Axis $5$ & Axis $6$ & Axis $7$ & Axis $8$ & Axis $9$ & Axis $10$ & Axis $11$ & Axis $12$ & Axis $13$ & Axis $14$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}dishes & genus & acid & al & india & und & el & les & chinese & di & dna & gaius & rabbi & windows & topological\\
sauce & species & hydrogen & ibn & indian & der & spanish & du & china & italian & proteins & caesar & talmud & os & isomorphic\\
fried & extinct & acids & muhammad & nehru & die & nacional & des & beijing & della & rna & augustus & rabbis & unix & banach\\
dish & birds & oh & abu & hindu & das & jos & paris & pinyin & luigi & mrna & lucius & torah & linux & topology\\
\cmidrule(lr){1-15}
Axis $15$ & Axis $16$ & Axis $17$ & Axis $18$ & Axis $19$ & Axis $20$ & Axis $21$ & Axis $22$ & Axis $23$ & Axis $24$ & Axis $25$ & Axis $26$ & Axis $27$ & Axis $28$ & Axis $29$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}drugs & blood & consonants & actress & party & stars & japanese & instrument & statesman & church & russian & cars & greek & album & film\\
drug & organs & vowels & footballer & parties & constellation & japan & instruments & astronomer & churches & moscow & ford & greece & albums & films\\
heroin & liver & vowel & musician & democrats & star & tokyo & bass & philosopher & communion & russia & car & athens & band & directed\\
lsd & kidney & consonant & actor & democratic & constellations & emperor & guitars & johann & orthodox & soviet & chassis & athenian & songs & director\\
\cmidrule(lr){1-15}
Axis $30$ & Axis $31$ & Axis $32$ & Axis $33$ & Axis $34$ & Axis $35$ & Axis $36$ & Axis $37$ & Axis $38$ & Axis $39$ & Axis $40$ & Axis $41$ & Axis $42$ & Axis $43$ & Axis $44$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}stations & swedish & university & polish & irish & aircraft & http & rail & rifle & pitcher & isbn & islands & jpg & currency & plants\\
fm & sweden & college & poland & ireland & flight & www & trains & gun & sox & press & island & image & currencies & plant\\
radio & danish & technology & krak & dublin & boeing & htm & railway & rifles & baseman & ed & archipelago & png & euro & flowers\\
broadcast & norwegian & institute & aw & ulster & airlines & html & train & ammunition & pitchers & routledge & atoll & gif & dollar & flowering\\
\cmidrule(lr){1-15}
Axis $45$ & Axis $46$ & Axis $47$ & Axis $48$ & Axis $49$ & Axis $50$ & Axis $51$ & Axis $52$ & Axis $53$ & Axis $54$ & Axis $55$ & Axis $56$ & Axis $57$ & Axis $58$ & Axis $59$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}quantum & spacecraft & ship & day & court & site & coach & infectious & element & buildings & appointed & cpu & s & imperfect & concerto\\
particles & nasa & ships & observances & judge & website & quarterback & infection & metals & building & minister & microprocessor & and & perfect & fugue\\
particle & astronauts & hms & holidays & courts & forum & defensive & disease & elements & tower & cabinet & processor & was & future & sonata\\
physics & astronaut & cruisers & holiday & trial & photos & bengals & infections & uranium & built & appoints & cpus & in & present & bwv\\
\cmidrule(lr){1-15}
Axis $60$ & Axis $61$ & Axis $62$ & Axis $63$ & Axis $64$ & Axis $65$ & Axis $66$ & Axis $67$ & Axis $68$ & Axis $69$ & Axis $70$ & Axis $71$ & Axis $72$ & Axis $73$ & Axis $74$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}river & daughter & company & organization & goddess & word & judah & blue & football & gesserit & accusative & game & sexual & ip & africa\\
tributaries & married & corporation & international & gods & meaning & israelites & white & cup & bene & nouns & games & sex & tcp & african\\
rivers & marriage & companies & organizations & deity & etymology & yahweh & red & fa & leto & genitive & gameplay & homosexual & protocols & africans\\
navigable & wife & shareholders & interpol & deities & term & elisha & yellow & club & duncan & noun & multiplayer & heterosexual & protocol & namibia\\
\cmidrule(lr){1-15}
Axis $75$ & Axis $76$ & Axis $77$ & Axis $78$ & Axis $79$ & Axis $80$ & Axis $81$ & Axis $82$ & Axis $83$ & Axis $84$ & Axis $85$ & Axis $86$ & Axis $87$ & Axis $88$ & Axis $89$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}births & you & painting & fiction & canada & serbian & philosophy & beer & wimbledon & highest & battle & rocks & solids & force & austria\\
deaths & know & paintings & novels & quebec & serbs & philosophical & beers & open & elevation & battles & volcanic & faces & army & belgium\\
alumni & me & art & novel & canadian & serbia & kant & ale & finalist & ft & defeat & granite & vertices & military & luxembourg\\
novelists & we & painters & stories & ontario & croatia & philosophers & brewing & quarter & lowest & fought & geologic & cube & regiment & germany\\
\cmidrule(lr){1-15}
Axis $90$ & Axis $91$ & Axis $92$ & Axis $93$ & Axis $94$ & Axis $95$ & Axis $96$ & Axis $97$ & Axis $98$ & Axis $99$ & Axis $100$ & Axis $101$ & Axis $102$ & Axis $103$ & Axis $104$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}comics & administrative & essex & languages & ethnic & dutch & o & capitalism & australia & missouri & empire & voltage & encryption & wavelength & archaeological\\
marvel & divided & somerset & spoken & peoples & van & portuguese & anarcho & australian & kentucky & empires & electrical & cryptography & light & neolithic\\
superhero & districts & cornwall & language & indigenous & netherlands & paulo & capitalists & sydney & mississippi & emperors & circuits & cipher & wavelengths & bc\\
superman & divisions & exeter & dialects & minorities & amsterdam & rio & economists & melbourne & alabama & rulers & current & ciphers & laser & pottery\\
\cmidrule(lr){1-15}
Axis $105$ & Axis $106$ & Axis $107$ & Axis $108$ & Axis $109$ & Axis $110$ & Axis $111$ & Axis $112$ & Axis $113$ & Axis $114$ & Axis $115$ & Axis $116$ & Axis $117$ & Axis $118$ & Axis $119$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}italy & buddha & dog & award & computation & martial & worn & episode & frac & morphisms & audio & nazi & si & disorder & combustion\\
norway & buddhism & hound & awards & artificial & judo & wearing & aired & cos & homomorphism & lossy & holocaust & units & mental & diesel\\
netherlands & mahayana & dogs & prize & turing & aikido & clothing & show & equation & hydrogen & compression & nazis & metre & disorders & turbine\\
germany & buddhist & breed & awarded & computational & karate & wear & tv & euler & wavelengths & mpeg & camps & kilogram & symptoms & engine\\
\cmidrule(lr){1-15}
Axis $120$ & Axis $121$ & Axis $122$ & Axis $123$ & Axis $124$ & Axis $125$ & Axis $126$ & Axis $127$ & Axis $128$ & Axis $129$ & Axis $130$ & Axis $131$ & Axis $132$ & Axis $133$ & Axis $134$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}winters & families & hip & newspaper & israeli & algae & pointer & poetry & ball & schools & exports & iv & telephone & fourth & prix\\
summers & family & hop & daily & palestinian & bacteria & return & verse & scrimmage & school & imports & iii & phone & third & grand\\
temperatures & older & dj & weekly & palestinians & fungi & string & poem & goal & secondary & textiles & vii & mobile & fifth & schumacher\\
precipitation & household & rap & newspapers & israel & mitochondria & pointers & poems & foul & education & gwh & vi & cellular & sixth & race\\
\cmidrule(lr){1-15}
Axis $135$ & Axis $136$ & Axis $137$ & Axis $138$ & Axis $139$ & Axis $140$ & Axis $141$ & Axis $142$ & Axis $143$ & Axis $144$ & Axis $145$ & Axis $146$ & Axis $147$ & Axis $148$ & Axis $149$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}manuscripts & disk & san & horse & frankish & import & treaty & colspan & card & p & donald & studied & medicine & olympics & saint\\
translation & floppy & francisco & horses & franks & duplicate & signed & align & cards & j & duck & born & medical & olympic & st\\
translations & disks & california & riding & saxon & info & agreement & center & dealer & q & scrooge & he & doctors & athletes & petersburg\\
testament & drives & diego & breed & saxons & no & signing & motto & betting & r & mcduck & career & care & sport & patron\\
\cmidrule(lr){1-15}
Axis $150$ & Axis $151$ & Axis $152$ & Axis $153$ & Axis $154$ & Axis $155$ & Axis $156$ & Axis $157$ & Axis $158$ & Axis $159$ & Axis $160$ & Axis $161$ & Axis $162$ & Axis $163$ & Axis $164$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}nuclear & century & inducted & finns & york & list & claim & intelligence & dance & theatre & evolution & km & ten & corpus & iran\\
bomb & th & treasure & soviets & new & topics & claims & agency & dances & stage & evolutionary & harbors & hundred & vitamin & iranian\\
bombs & twentieth & apocalypse & col & ny & lists & claimed & cia & dancing & broadway & darwin & total & months & esp & iraq\\
fission & nineteenth & fairy & ir & bronx & see & evidence & fbi & dancers & theater & selection & unpaved & thousand & mutant & persian\\
\cmidrule(lr){1-15}
Axis $165$ & Axis $166$ & Axis $167$ & Axis $168$ & Axis $169$ & Axis $170$ & Axis $171$ & Axis $172$ & Axis $173$ & Axis $174$ & Axis $175$ & Axis $176$ & Axis $177$ & Axis $178$ & Axis $179$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}desertification & axis & thank & license & female & class & monster & hell & basque & park & test & article & arthur & question & bah\\
environment & perpendicular & hello & copyleft & male & classes & creature & heaven & spain & parks & tests & main & merlin & debate & ll\\
flooding & rotation & please & gpl & age & middle & loch & paradise & aragon & national & testing & disambiguation & grail & questions & mason\\
environmental & direction & good & licenses & infant & working & creatures & eden & eta & wildlife & cricket & discusses & knights & whether & meher\\
\cmidrule(lr){1-15}
Axis $180$ & Axis $181$ & Axis $182$ & Axis $183$ & Axis $184$ & Axis $185$ & Axis $186$ & Axis $187$ & Axis $188$ & Axis $189$ & Axis $190$ & Axis $191$ & Axis $192$ & Axis $193$ & Axis $194$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}jedi & coup & ethiopia & turkish & g & buried & reading & cort & less & taggart & diamond & melville & guant & rights & freemasonry\\
luke & overthrow & ethiopian & turkey & e & burial & further & georges & than & pg & diamonds & fuller & namo & legislation & masonic\\
knight & tat & eritrea & istanbul & icao & cemetery & devised & philip & more & estonian & stones & apr & consistency & act & dawn\\
wars & junta & kate & cypriot & fao & grave & steadily & counts & much & finnish & gem & taste & alter & laws & lodge\\
\cmidrule(lr){1-15}
Axis $195$ & Axis $196$ & Axis $197$ & Axis $198$ & Axis $199$ & Axis $200$ & Axis $201$ & Axis $202$ & Axis $203$ & Axis $204$ & Axis $205$ & Axis $206$ & Axis $207$ & Axis $208$ & Axis $209$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}cretaceous & indonesian & population & million & derivative & columbus & actor & cross & centered & maps & names & rolling & chemistry & short & code\\
geologic & malaysia & median & estimated & manchester & taxi & squadron & crescent & eagles & map & various & adobe & alchemy & long & calling\\
epoch & indonesia & estimated & billion & resolutions & benson & actress & icrc & serial & gis & include & chuck & tubes & lived & codes\\
extinction & malaysian & residing & estimates & pat & concern & isps & dressing & eventual & gps & these & kasparov & orientation & conventional & anthem\\
\cmidrule(lr){1-15}
Axis $210$ & Axis $211$ & Axis $212$ & Axis $213$ & Axis $214$ & Axis $215$ & Axis $216$ & Axis $217$ & Axis $218$ & Axis $219$ & Axis $220$ & Axis $221$ & Axis $222$ & Axis $223$ & Axis $224$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}unesco & calvinism & k & z & tyler & tex & franklin & esperanto & tended & foo & cleese & certificate & oed & anonymous & caves\\
itu & laden & defunct & rich & cornell & marsh & heath & ido & dave & slight & monty & employee & hungry & gap & alone\\
interpol & trotsky & neutrality & zwingli & edit & extermination & falklands & mi & emissions & needle & python & engineer & angry & collections & elsewhere\\
observer & limited & ln & swiss & theorem & iliad & boas & ne & assist & folklore & palin & laplace & threats & incidence & daniel\\
\cmidrule(lr){1-15}
Axis $225$ & Axis $226$ & Axis $227$ & Axis $228$ & Axis $229$ & Axis $230$ & Axis $231$ & Axis $232$ & Axis $233$ & Axis $234$ & Axis $235$ & Axis $236$ & Axis $237$ & Axis $238$ & Axis $239$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}lord & lenin & principia & pray & bees & spreading & et & aunt & hong & oswald & pm & voting & mad & martin & pierre\\
rings & brands & mainframe & erasmus & bee & giving & hoc & blade & kong & bull & tunnel & plurality & distinguishing & luther & lynx\\
admiralty & conan & running & raises & ants & popularity & ad & loan & guidance & op & sec & voter & classify & jr & khmer\\
courtesy & russell & stroke & facing & ant & expertise & est & accidental & mine & distinct & privileges & voters & karen & zwingli & bases\\
\cmidrule(lr){1-15}
Axis $240$ & Axis $241$ & Axis $242$ & Axis $243$ & Axis $244$ & Axis $245$ & Axis $246$ & Axis $247$ & Axis $248$ & Axis $249$ & Axis $250$ & Axis $251$ & Axis $252$ & Axis $253$ & Axis $254$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}albert & aether & nor & wood & prevalence & wayne & guant & sentences & increase & handling & explosives & ultimate & joins & jack & advocacy\\
einstein & accelerated & neither & arrows & worst & ds & namo & lebesgue & increased & replication & convenience & reduction & comparatively & amos & professor\\
piercing & populace & anything & aspartame & cutting & exhibits & rn & neil & increasing & oliver & eccentric & discover & breed & plug & pirate\\
combining & bear & exception & merge & bluetooth & ears & holes & sigma & increases & ignore & quasi & striking & fungi & doug & cuban\\
\cmidrule(lr){1-15}
Axis $255$ & Axis $256$ & Axis $257$ & Axis $258$ & Axis $259$ & Axis $260$ & Axis $261$ & Axis $262$ & Axis $263$ & Axis $264$ & Axis $265$ & Axis $266$ & Axis $267$ & Axis $268$ & Axis $269$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}renowned & pickford & humanities & fatal & attending & devastating & cheeses & accessed & farmer & metaphor & landmarks & glider & textbook & definitive & criticized\\
tourists & coins & statement & provided & xvi & prints & witchcraft & arbor & clown & sanctioned & cage & trademark & looks & continually & mead\\
home & turbulent & conversation & tcp & fate & assertion & cheese & ann & desk & strictly & br & purity & springer & eukaryotic & stressed\\
town & earn & witches & descendant & quad & ink & oath & fahrenheit & metaphysical & sagan & ruin & flew & seals & gradient & classified\\
\cmidrule(lr){1-15}
Axis $270$ & Axis $271$ & Axis $272$ & Axis $273$ & Axis $274$ & Axis $275$ & Axis $276$ & Axis $277$ & Axis $278$ & Axis $279$ & Axis $280$ & Axis $281$ & Axis $282$ & Axis $283$ & Axis $284$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}postage & doraemon & importantly & dodo & crusader & napoleon & plots & blake & adjacent & constructs & feces & cryonics & cosmology & economical & multiply\\
partly & adaptation & crusade & girlfriend & ceremony & bonaparte & hired & ne & proposed & hierarchy & buying & ec & reunited & comprised & guernsey\\
willing & inuit & juan & punk & mailing & herman & twisted & cap & machines & synod & chess & euthanasia & ll & initiative & contraception\\
binary & bones & carpenter & mcgill & euclidean & reed & characterize & chances & ban & ois & shadows & freezing & cosmological & trap & dependency\\
\cmidrule(lr){1-15}
Axis $285$ & Axis $286$ & Axis $287$ & Axis $288$ & Axis $289$ & Axis $290$ & Axis $291$ & Axis $292$ & Axis $293$ & Axis $294$ & Axis $295$ & Axis $296$ & Axis $297$ & Axis $298$ & Axis $299$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}union & wiki & lynch & mortal & tributaries & selling & treated & agave & countryside & beckham & fitness & fragile & self & cumberland & gardner\\
unrelated & communities & turned & assassin & sources & copies & desk & expense & accession & analyses & glass & rousseau & prince & dylan & correction\\
lifelong & usenet & ordered & fortified & hormones & aquatic & sullivan & audience & burn & pictures & regular & clever & vested & functions & habsburg\\
arm & lightning & meals & dmt & helicopters & sell & tables & var & completion & trinidad & marilyn & planet & ordained & kay & codes\\

  \bottomrule
 \end{tabular}
\begin{tabular}{llllllllllllllllllll}
  \toprule

\multicolumn{2}{l}{$\mathrm{E}(S_{63}^2 S_{210}^2) = 2.964$} & \multicolumn{2}{l}{$\mathrm{E}(S_{2}^2 S_{114}^2) = 2.480$} & \multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{125}^2) = 2.431$} & \multicolumn{2}{l}{$\mathrm{E}(S_{58}^2 S_{70}^2) = 2.395$} & \multicolumn{2}{l}{$\mathrm{E}(S_{14}^2 S_{113}^2) = 2.380$} & \multicolumn{2}{l}{$\mathrm{E}(S_{63}^2 S_{184}^2) = 2.330$}\\
Axis 63 & Axis 210 & Axis 2 & Axis 114 & Axis 10 & Axis 125 & Axis 58 & Axis 70 & Axis 14 & Axis 113 & Axis 63 & Axis 184\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
organization & unesco & acid & morphisms & dna & algae & imperfect & accusative & topological & frac & organization & g\\
international & itu & hydrogen & homomorphism & proteins & bacteria & perfect & nouns & isomorphic & cos & international & e\\
organizations & interpol & acids & hydrogen & rna & fungi & future & genitive & banach & equation & organizations & icao\\
interpol & observer & oh & wavelengths & mrna & mitochondria & present & noun & topology & euler & interpol & fao\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{2}^2 S_{10}^2) = 2.323$} & \multicolumn{2}{l}{$\mathrm{E}(S_{22}^2 S_{59}^2) = 2.247$} & \multicolumn{2}{l}{$\mathrm{E}(S_{26}^2 S_{134}^2) = 2.233$} & \multicolumn{2}{l}{$\mathrm{E}(S_{14}^2 S_{114}^2) = 2.228$} & \multicolumn{2}{l}{$\mathrm{E}(S_{2}^2 S_{53}^2) = 2.165$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{52}^2) = 2.158$}\\
Axis 2 & Axis 10 & Axis 22 & Axis 59 & Axis 26 & Axis 134 & Axis 14 & Axis 114 & Axis 2 & Axis 53 & Axis 16 & Axis 52\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
acid & dna & instrument & concerto & cars & prix & topological & morphisms & acid & element & blood & infectious\\
hydrogen & proteins & instruments & fugue & ford & grand & isomorphic & homomorphism & hydrogen & metals & organs & infection\\
acids & rna & bass & sonata & car & schumacher & banach & hydrogen & acids & elements & liver & disease\\
oh & mrna & guitars & bwv & chassis & race & topology & wavelengths & oh & uranium & kidney & infections\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{114}^2) = 2.150$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{118}^2) = 2.124$} & \multicolumn{2}{l}{$\mathrm{E}(S_{1}^2 S_{121}^2) = 2.107$} & \multicolumn{2}{l}{$\mathrm{E}(S_{44}^2 S_{121}^2) = 2.096$} & \multicolumn{2}{l}{$\mathrm{E}(S_{28}^2 S_{122}^2) = 2.086$} & \multicolumn{2}{l}{$\mathrm{E}(S_{19}^2 S_{55}^2) = 2.075$}\\
Axis 10 & Axis 114 & Axis 16 & Axis 118 & Axis 1 & Axis 121 & Axis 44 & Axis 121 & Axis 28 & Axis 122 & Axis 19 & Axis 55\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
dna & morphisms & blood & disorder & genus & families & plants & families & album & hip & party & appointed\\
proteins & homomorphism & organs & mental & species & family & plant & family & albums & hop & parties & minister\\
rna & hydrogen & liver & disorders & extinct & older & flowers & older & band & dj & democrats & cabinet\\
mrna & wavelengths & kidney & symptoms & birds & household & flowering & household & songs & rap & democratic & appoints\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{30}^2 S_{112}^2) = 2.060$} & \multicolumn{2}{l}{$\mathrm{E}(S_{6}^2 S_{96}^2) = 2.032$} & \multicolumn{2}{l}{$\mathrm{E}(S_{21}^2 S_{110}^2) = 2.028$} & \multicolumn{2}{l}{$\mathrm{E}(S_{27}^2 S_{64}^2) = 1.997$} & \multicolumn{2}{l}{$\mathrm{E}(S_{13}^2 S_{168}^2) = 1.991$} & \multicolumn{2}{l}{$\mathrm{E}(S_{51}^2 S_{128}^2) = 1.987$}\\
Axis 30 & Axis 112 & Axis 6 & Axis 96 & Axis 21 & Axis 110 & Axis 27 & Axis 64 & Axis 13 & Axis 168 & Axis 51 & Axis 128\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
stations & episode & el & o & japanese & martial & greek & goddess & windows & license & coach & ball\\
fm & aired & spanish & portuguese & japan & judo & greece & gods & os & copyleft & quarterback & scrimmage\\
radio & show & nacional & paulo & tokyo & aikido & athens & deity & unix & gpl & defensive & goal\\
broadcast & tv & jos & rio & emperor & karate & athenian & deities & linux & licenses & bengals & foul\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{12}^2 S_{66}^2) = 1.975$} & \multicolumn{2}{l}{$\mathrm{E}(S_{4}^2 S_{106}^2) = 1.974$} & \multicolumn{2}{l}{$\mathrm{E}(S_{56}^2 S_{136}^2) = 1.967$} & \multicolumn{2}{l}{$\mathrm{E}(S_{17}^2 S_{114}^2) = 1.966$} & \multicolumn{2}{l}{$\mathrm{E}(S_{15}^2 S_{118}^2) = 1.959$} & \multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{16}^2) = 1.947$}\\
Axis 12 & Axis 66 & Axis 4 & Axis 106 & Axis 56 & Axis 136 & Axis 17 & Axis 114 & Axis 15 & Axis 118 & Axis 10 & Axis 16\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
rabbi & judah & india & buddha & cpu & disk & consonants & morphisms & drugs & disorder & dna & blood\\
talmud & israelites & indian & buddhism & microprocessor & floppy & vowels & homomorphism & drug & mental & proteins & organs\\
rabbis & yahweh & nehru & mahayana & processor & disks & vowel & hydrogen & heroin & disorders & rna & liver\\
torah & elisha & hindu & buddhist & cpus & drives & consonant & wavelengths & lsd & symptoms & mrna & kidney\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{0}^2 S_{82}^2) = 1.927$} & \multicolumn{2}{l}{$\mathrm{E}(S_{53}^2 S_{150}^2) = 1.915$} & \multicolumn{2}{l}{$\mathrm{E}(S_{80}^2 S_{89}^2) = 1.909$} & \multicolumn{2}{l}{$\mathrm{E}(S_{5}^2 S_{59}^2) = 1.897$} & \multicolumn{2}{l}{$\mathrm{E}(S_{39}^2 S_{51}^2) = 1.885$} & \multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{52}^2) = 1.875$}\\
Axis 0 & Axis 82 & Axis 53 & Axis 150 & Axis 80 & Axis 89 & Axis 5 & Axis 59 & Axis 39 & Axis 51 & Axis 10 & Axis 52\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
dishes & beer & element & nuclear & serbian & austria & und & concerto & pitcher & coach & dna & infectious\\
sauce & beers & metals & bomb & serbs & belgium & der & fugue & sox & quarterback & proteins & infection\\
fried & ale & elements & bombs & serbia & luxembourg & die & sonata & baseman & defensive & rna & disease\\
dish & brewing & uranium & fission & croatia & germany & das & bwv & pitchers & bengals & mrna & infections\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{53}^2 S_{86}^2) = 1.872$} & \multicolumn{2}{l}{$\mathrm{E}(S_{39}^2 S_{128}^2) = 1.871$} & \multicolumn{2}{l}{$\mathrm{E}(S_{6}^2 S_{173}^2) = 1.869$} & \multicolumn{2}{l}{$\mathrm{E}(S_{8}^2 S_{106}^2) = 1.867$} & \multicolumn{2}{l}{$\mathrm{E}(S_{56}^2 S_{126}^2) = 1.861$} & \multicolumn{2}{l}{$\mathrm{E}(S_{85}^2 S_{153}^2) = 1.857$}\\
Axis 53 & Axis 86 & Axis 39 & Axis 128 & Axis 6 & Axis 173 & Axis 8 & Axis 106 & Axis 56 & Axis 126 & Axis 85 & Axis 153\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
element & rocks & pitcher & ball & el & basque & chinese & buddha & cpu & pointer & battle & finns\\
metals & volcanic & sox & scrimmage & spanish & spain & china & buddhism & microprocessor & return & battles & soviets\\
elements & granite & baseman & goal & nacional & aragon & beijing & mahayana & processor & string & defeat & col\\
uranium & geologic & pitchers & foul & jos & eta & pinyin & buddhist & cpus & pointers & fought & ir\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{74}^2 S_{89}^2) = 1.854$} & \multicolumn{2}{l}{$\mathrm{E}(S_{15}^2 S_{16}^2) = 1.834$} & \multicolumn{2}{l}{$\mathrm{E}(S_{83}^2 S_{105}^2) = 1.832$} & \multicolumn{2}{l}{$\mathrm{E}(S_{17}^2 S_{233}^2) = 1.828$} & \multicolumn{2}{l}{$\mathrm{E}(S_{71}^2 S_{143}^2) = 1.828$} & \multicolumn{2}{l}{$\mathrm{E}(S_{53}^2 S_{114}^2) = 1.824$}\\
Axis 74 & Axis 89 & Axis 15 & Axis 16 & Axis 83 & Axis 105 & Axis 17 & Axis 233 & Axis 71 & Axis 143 & Axis 53 & Axis 114\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
africa & austria & drugs & blood & wimbledon & italy & consonants & hong & game & card & element & morphisms\\
african & belgium & drug & organs & open & norway & vowels & kong & games & cards & metals & homomorphism\\
africans & luxembourg & heroin & liver & finalist & netherlands & vowel & guidance & gameplay & dealer & elements & hydrogen\\
namibia & germany & lsd & kidney & quarter & germany & consonant & mine & multiplayer & betting & uranium & wavelengths\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{30}^2 S_{132}^2) = 1.820$} & \multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{160}^2) = 1.811$} & \multicolumn{2}{l}{$\mathrm{E}(S_{86}^2 S_{195}^2) = 1.809$} & \multicolumn{2}{l}{$\mathrm{E}(S_{101}^2 S_{103}^2) = 1.800$} & \multicolumn{2}{l}{$\mathrm{E}(S_{35}^2 S_{88}^2) = 1.798$} & \multicolumn{2}{l}{$\mathrm{E}(S_{4}^2 S_{89}^2) = 1.794$}\\
Axis 30 & Axis 132 & Axis 10 & Axis 160 & Axis 86 & Axis 195 & Axis 101 & Axis 103 & Axis 35 & Axis 88 & Axis 4 & Axis 89\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
stations & telephone & dna & evolution & rocks & cretaceous & voltage & wavelength & aircraft & force & india & austria\\
fm & phone & proteins & evolutionary & volcanic & geologic & electrical & light & flight & army & indian & belgium\\
radio & mobile & rna & darwin & granite & epoch & circuits & wavelengths & boeing & military & nehru & luxembourg\\
broadcast & cellular & mrna & selection & geologic & extinction & current & laser & airlines & regiment & hindu & germany\\
\midrule[\heavyrulewidth] 
\multicolumn{2}{l}{$\mathrm{E}(S_{107}^2 S_{138}^2) = 1.793$} & \multicolumn{2}{l}{$\mathrm{E}(S_{15}^2 S_{44}^2) = 1.793$} & \multicolumn{2}{l}{$\mathrm{E}(S_{32}^2 S_{129}^2) = 1.793$} & \multicolumn{2}{l}{$\mathrm{E}(S_{20}^2 S_{46}^2) = 1.788$} & \multicolumn{2}{l}{$\mathrm{E}(S_{3}^2 S_{124}^2) = 1.786$} & \multicolumn{2}{l}{$\mathrm{E}(S_{26}^2 S_{119}^2) = 1.785$}\\
Axis 107 & Axis 138 & Axis 15 & Axis 44 & Axis 32 & Axis 129 & Axis 20 & Axis 46 & Axis 3 & Axis 124 & Axis 26 & Axis 119\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
dog & horse & drugs & plants & university & schools & stars & spacecraft & al & israeli & cars & combustion\\
hound & horses & drug & plant & college & school & constellation & nasa & ibn & palestinian & ford & diesel\\
dogs & riding & heroin & flowers & technology & secondary & star & astronauts & muhammad & palestinians & car & turbine\\
breed & breed & lsd & flowering & institute & education & constellations & astronaut & abu & israel & chassis & engine\\

  \bottomrule
 \end{tabular}
\begin{tabular}{lrlrlrlrlrlrlrlrlrlrlrlr}
  \toprule

\multicolumn{2}{l}{$\mathrm{E}(S_{2}^2 S_{10}^2) = 2.323$} & \multicolumn{2}{l}{$\mathrm{E}(S_{2}^2 S_{119}^2) = 1.755$} & \multicolumn{2}{l}{$\mathrm{E}(S_{132}^2 S_{30}^2) = 1.820$} & \multicolumn{2}{l}{$\mathrm{E}(S_{132}^2 S_{73}^2) = 1.693$} & \multicolumn{2}{l}{$\mathrm{E}(S_{132}^2 S_{62}^2) = 1.632$} & \multicolumn{2}{l}{$\mathrm{E}(S_{136}^2 S_{56}^2) = 1.967$}\\
Axis $2$ & \ml{Axis $10$} & Axis $2$ & \ml{Axis $119$} & Axis $132$ & \ml{Axis $30$} & Axis $132$ & \ml{Axis $73$} & Axis $132$ & \ml{Axis $62$} & Axis $136$ & \ml{Axis $56$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
acid & \ml{dna} & acid & \ml{combustion} & telephone & \ml{stations} & telephone & \ml{ip} & telephone & \ml{company} & disk & \ml{cpu}\\
hydrogen & \ml{proteins} & hydrogen & \ml{diesel} & phone & \ml{fm} & phone & \ml{tcp} & phone & \ml{corporation} & floppy & \ml{microprocessor}\\
acids & \ml{rna} & acids & \ml{turbine} & mobile & \ml{radio} & mobile & \ml{protocols} & mobile & \ml{companies} & disks & \ml{processor}\\
oh & \ml{mrna} & oh & \ml{engine} & cellular & \ml{broadcast} & cellular & \ml{protocol} & cellular & \ml{shareholders} & drives & \ml{cpus}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,2}^{2}\mathbf{S}_{k,{10}}^{2}$ & $w_k$ & $\mathbf{S}_{k,2}^{2}\mathbf{S}_{k,{119}}^{2}$ & $w_k$ & $\mathbf{S}_{k,132}^{2}\mathbf{S}_{k,{30}}^{2}$ & $w_k$ & $\mathbf{S}_{k,132}^{2}\mathbf{S}_{k,{73}}^{2}$ & $w_k$ & $\mathbf{S}_{k,132}^{2}\mathbf{S}_{k,{62}}^{2}$ & $w_k$ & $\mathbf{S}_{k,136}^{2}\mathbf{S}_{k,{56}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
ribose & 3755.7 & pyrolysis & 2794.4 & digitalized & 4726.8 & multipoint & 2062.7 & esat & 3145.5 & sata & 3427.5\\
deoxyribose & 2963.9 & syngas & 2056.9 & arabsat & 4657.2 & pstn & 1996.9 & telecoms & 2547.9 & udma & 2519.7\\
phosphodiester & 2850.2 & gasification & 1783.5 & radiotelephone & 4453.9 & wimax & 1873.8 & nynex & 2155.9 & backplanes & 2008.9\\
biosynthesis & 2510.1 & butane & 1761.2 & landlines & 3522.1 & xdsl & 1491.2 & gnc & 1810.0 & nexgen & 1947.7\\
methyltransferase & 2482.9 & dehydrogenation & 1623.0 & intersputnik & 3053.5 & svcs & 1361.2 & haitel & 1657.3 & megabytes & 1890.1\\
pyrimidine & 2399.6 & tert & 1230.2 & telex & 2722.4 & isdn & 1235.8 & openreach & 1529.2 & eisa & 1859.5\\
\midrule[\heavyrulewidth] 

\multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{16}^2) = 1.947$} & \multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{160}^2) = 1.811$} & \multicolumn{2}{l}{$\mathrm{E}(S_{140}^2 S_{56}^2) = 1.615$} & \multicolumn{2}{l}{$\mathrm{E}(S_{13}^2 S_{56}^2) = 1.732$} & \multicolumn{2}{l}{$\mathrm{E}(S_{13}^2 S_{168}^2) = 1.991$} & \multicolumn{2}{l}{$\mathrm{E}(S_{13}^2 S_{73}^2) = 1.740$}\\
Axis $10$ & \ml{Axis $16$} & Axis $10$ & \ml{Axis $160$} & Axis $140$ & \ml{Axis $56$} & Axis $13$ & \ml{Axis $56$} & Axis $13$ & \ml{Axis $168$} & Axis $13$ & \ml{Axis $73$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
dna & \ml{blood} & dna & \ml{evolution} & import & \ml{cpu} & windows & \ml{cpu} & windows & \ml{license} & windows & \ml{ip}\\
proteins & \ml{organs} & proteins & \ml{evolutionary} & duplicate & \ml{microprocessor} & os & \ml{microprocessor} & os & \ml{copyleft} & os & \ml{tcp}\\
rna & \ml{liver} & rna & \ml{darwin} & info & \ml{processor} & unix & \ml{processor} & unix & \ml{gpl} & unix & \ml{protocols}\\
mrna & \ml{kidney} & mrna & \ml{selection} & no & \ml{cpus} & linux & \ml{cpus} & linux & \ml{licenses} & linux & \ml{protocol}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,10}^{2}\mathbf{S}_{k,{16}}^{2}$ & $w_k$ & $\mathbf{S}_{k,10}^{2}\mathbf{S}_{k,{160}}^{2}$ & $w_k$ & $\mathbf{S}_{k,140}^{2}\mathbf{S}_{k,{56}}^{2}$ & $w_k$ & $\mathbf{S}_{k,13}^{2}\mathbf{S}_{k,{56}}^{2}$ & $w_k$ & $\mathbf{S}_{k,13}^{2}\mathbf{S}_{k,{168}}^{2}$ & $w_k$ & $\mathbf{S}_{k,13}^{2}\mathbf{S}_{k,{73}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
adenylate & 2079.8 & utr & 2381.5 & superpipelined & 5652.9 & xcode & 2609.7 & qpl & 5678.2 & netware & 1799.2\\
effectors & 1842.5 & reticulum & 1942.0 & strongarm & 3220.2 & powerpc & 2046.7 & lgpl & 4519.9 & netbios & 1543.2\\
antisense & 1639.9 & genomic & 1668.6 & specrate & 2470.5 & itanium & 1500.1 & trolltech & 3588.4 & imap & 1414.0\\
cyclase & 1638.9 & homozygous & 1599.1 & specbaserate & 1524.5 & glibc & 1355.1 & gpl & 3325.2 & glut & 1239.0\\
myosin & 1201.8 & cleaved & 1181.0 & insubstantial & 1387.8 & irix & 1177.1 & gnu & 2826.1 & wfw & 1179.9\\
axons & 1144.2 & tubulin & 1152.4 & eisa & 1027.8 & efi & 1161.1 & bsd & 2822.7 & dhcpv & 1115.5\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{15}^2 S_{118}^2) = 1.959$} & \multicolumn{2}{l}{$\mathrm{E}(S_{15}^2 S_{44}^2) = 1.793$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{248}^2) = 1.499$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{147}^2) = 1.717$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{72}^2) = 1.628$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{52}^2) = 2.158$}\\
Axis $15$ & \ml{Axis $118$} & Axis $15$ & \ml{Axis $44$} & Axis $16$ & \ml{Axis $248$} & Axis $16$ & \ml{Axis $147$} & Axis $16$ & \ml{Axis $72$} & Axis $16$ & \ml{Axis $52$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
drugs & \ml{disorder} & drugs & \ml{plants} & blood & \ml{increase} & blood & \ml{medicine} & blood & \ml{sexual} & blood & \ml{infectious}\\
drug & \ml{mental} & drug & \ml{plant} & organs & \ml{increased} & organs & \ml{medical} & organs & \ml{sex} & organs & \ml{infection}\\
heroin & \ml{disorders} & heroin & \ml{flowers} & liver & \ml{increasing} & liver & \ml{doctors} & liver & \ml{homosexual} & liver & \ml{disease}\\
lsd & \ml{symptoms} & lsd & \ml{flowering} & kidney & \ml{increases} & kidney & \ml{care} & kidney & \ml{heterosexual} & kidney & \ml{infections}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,15}^{2}\mathbf{S}_{k,{118}}^{2}$ & $w_k$ & $\mathbf{S}_{k,15}^{2}\mathbf{S}_{k,{44}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{248}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{147}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{72}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{52}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
adhd & 3505.8 & peyote & 3197.5 & esophagus & 2274.6 & aortic & 1726.9 & erectile & 2001.5 & abscess & 1932.6\\
anticonvulsants & 3047.9 & purpurea & 2926.6 & lobes & 1462.4 & brainstem & 1537.1 & dildo & 1788.8 & multifocal & 1440.2\\
sertraline & 2374.6 & meo & 2878.6 & cava & 1360.8 & endoscopy & 1533.7 & clitoral & 1481.5 & hemorrhagic & 1239.3\\
lorazepam & 1604.8 & deliriants & 2397.0 & ligamentum & 1024.8 & laparoscopic & 1509.4 & deferens & 1432.6 & esophagitis & 1187.4\\
anticonvulsant & 1487.1 & diplopterys & 2395.1 & transversal & 1011.2 & angioplasty & 1447.4 & rectal & 1352.0 & efferent & 1160.5\\
somnolence & 1426.1 & cabrerana & 2237.7 & vena & 1005.6 & cardiology & 1433.3 & urogenital & 1344.7 & mitral & 1143.5\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{118}^2) = 2.124$} & \multicolumn{2}{l}{$\mathrm{E}(S_{30}^2 S_{112}^2) = 2.060$} & \multicolumn{2}{l}{$\mathrm{E}(S_{30}^2 S_{123}^2) = 1.570$} & \multicolumn{2}{l}{$\mathrm{E}(S_{36}^2 S_{50}^2) = 1.688$} & \multicolumn{2}{l}{$\mathrm{E}(S_{36}^2 S_{73}^2) = 1.419$} & \multicolumn{2}{l}{$\mathrm{E}(S_{168}^2 S_{193}^2) = 1.495$}\\
Axis $16$ & \ml{Axis $118$} & Axis $30$ & \ml{Axis $112$} & Axis $30$ & \ml{Axis $123$} & Axis $36$ & \ml{Axis $50$} & Axis $36$ & \ml{Axis $73$} & Axis $168$ & \ml{Axis $193$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
blood & \ml{disorder} & stations & \ml{episode} & stations & \ml{newspaper} & http & \ml{site} & http & \ml{ip} & license & \ml{rights}\\
organs & \ml{mental} & fm & \ml{aired} & fm & \ml{daily} & www & \ml{website} & www & \ml{tcp} & copyleft & \ml{legislation}\\
liver & \ml{disorders} & radio & \ml{show} & radio & \ml{weekly} & htm & \ml{forum} & htm & \ml{protocols} & gpl & \ml{act}\\
kidney & \ml{symptoms} & broadcast & \ml{tv} & broadcast & \ml{newspapers} & html & \ml{photos} & html & \ml{protocol} & licenses & \ml{laws}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{118}}^{2}$ & $w_k$ & $\mathbf{S}_{k,30}^{2}\mathbf{S}_{k,{112}}^{2}$ & $w_k$ & $\mathbf{S}_{k,30}^{2}\mathbf{S}_{k,{123}}^{2}$ & $w_k$ & $\mathbf{S}_{k,36}^{2}\mathbf{S}_{k,{50}}^{2}$ & $w_k$ & $\mathbf{S}_{k,36}^{2}\mathbf{S}_{k,{73}}^{2}$ & $w_k$ & $\mathbf{S}_{k,168}^{2}\mathbf{S}_{k,{193}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
atrophy & 2110.2 & rebroadcast & 1729.4 & canwest & 1941.7 & shtml & 1537.9 & mtu & 1425.4 & copyleft & 1648.0\\
hemiparesis & 1877.5 & fsn & 1635.4 & ctv & 1343.4 & geocities & 1230.3 & stateful & 1352.4 & magnatune & 1131.9\\
axonal & 1465.9 & etv & 1600.9 & wqxr & 1276.0 & jeancocteau & 871.2 & proxying & 1324.2 & rightsholder & 839.7\\
dysfunction & 1380.2 & upn & 1534.6 & superstation & 1144.2 & lfc & 758.0 & mpls & 1264.5 & redistribute & 809.7\\
neuropathy & 1300.1 & wxyz & 1441.3 & wanbao & 1116.1 & uchicago & 644.7 & vpns & 798.6 & copyrights & 676.5\\
myopathy & 1288.3 & whdh & 1392.0 & aor & 998.0 & artchive & 593.3 & kleinrock & 796.1 & circumvention & 653.3\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{169}^2 S_{72}^2) = 1.701$} & \multicolumn{2}{l}{$\mathrm{E}(S_{44}^2 S_{121}^2) = 2.096$} & \multicolumn{2}{l}{$\mathrm{E}(S_{45}^2 S_{103}^2) = 1.765$} & \multicolumn{2}{l}{$\mathrm{E}(S_{49}^2 S_{193}^2) = 1.616$} & \multicolumn{2}{l}{$\mathrm{E}(S_{56}^2 S_{101}^2) = 1.693$} & \multicolumn{2}{l}{$\mathrm{E}(S_{56}^2 S_{71}^2) = 1.592$}\\
Axis $169$ & \ml{Axis $72$} & Axis $44$ & \ml{Axis $121$} & Axis $45$ & \ml{Axis $103$} & Axis $49$ & \ml{Axis $193$} & Axis $56$ & \ml{Axis $101$} & Axis $56$ & \ml{Axis $71$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
female & \ml{sexual} & plants & \ml{families} & quantum & \ml{wavelength} & court & \ml{rights} & cpu & \ml{voltage} & cpu & \ml{game}\\
male & \ml{sex} & plant & \ml{family} & particles & \ml{light} & judge & \ml{legislation} & microprocessor & \ml{electrical} & microprocessor & \ml{games}\\
age & \ml{homosexual} & flowers & \ml{older} & particle & \ml{wavelengths} & courts & \ml{act} & processor & \ml{circuits} & processor & \ml{gameplay}\\
infant & \ml{heterosexual} & flowering & \ml{household} & physics & \ml{laser} & trial & \ml{laws} & cpus & \ml{current} & cpus & \ml{multiplayer}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,169}^{2}\mathbf{S}_{k,{72}}^{2}$ & $w_k$ & $\mathbf{S}_{k,44}^{2}\mathbf{S}_{k,{121}}^{2}$ & $w_k$ & $\mathbf{S}_{k,45}^{2}\mathbf{S}_{k,{103}}^{2}$ & $w_k$ & $\mathbf{S}_{k,49}^{2}\mathbf{S}_{k,{193}}^{2}$ & $w_k$ & $\mathbf{S}_{k,56}^{2}\mathbf{S}_{k,{101}}^{2}$ & $w_k$ & $\mathbf{S}_{k,56}^{2}\mathbf{S}_{k,{71}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
male & 1240.5 & rosid & 4158.0 & mesons & 3078.7 & habeas & 954.7 & lsi & 2589.8 & backlit & 1398.9\\
vulval & 1191.4 & caryophyllales & 4064.1 & gluons & 2079.4 & declaratory & 823.5 & microelectronic & 2081.5 & quadra & 1388.5\\
faggot & 981.2 & dicotyledons & 3652.5 & photon & 1648.3 & conservatorship & 783.1 & sram & 1901.2 & gba & 1349.0\\
spermatozoon & 961.5 & betulaceae & 3637.6 & photons & 1567.6 & waives & 753.2 & mosfet & 1757.0 & vectrex & 1128.1\\
frot & 940.6 & cronquist & 3636.1 & synchrotron & 1435.1 & laches & 734.4 & voltages & 1582.9 & epyx & 1113.6\\
tribadism & 843.5 & poaceae & 3295.0 & isospin & 1414.1 & talionis & 721.3 & microcontrollers & 1554.5 & vcs & 1097.0\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{188}^2 S_{119}^2) = 1.442$} & \multicolumn{2}{l}{$\mathrm{E}(S_{188}^2 S_{205}^2) = 1.306$} & \multicolumn{2}{l}{$\mathrm{E}(S_{67}^2 S_{111}^2) = 1.723$} & \multicolumn{2}{l}{$\mathrm{E}(S_{67}^2 S_{103}^2) = 1.705$} & \multicolumn{2}{l}{$\mathrm{E}(S_{101}^2 S_{103}^2) = 1.800$} & \multicolumn{2}{l}{$\mathrm{E}(S_{101}^2 S_{119}^2) = 1.641$}\\
Axis $188$ & \ml{Axis $119$} & Axis $188$ & \ml{Axis $205$} & Axis $67$ & \ml{Axis $111$} & Axis $67$ & \ml{Axis $103$} & Axis $101$ & \ml{Axis $103$} & Axis $101$ & \ml{Axis $119$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
less & \ml{combustion} & less & \ml{names} & blue & \ml{worn} & blue & \ml{wavelength} & voltage & \ml{wavelength} & voltage & \ml{combustion}\\
than & \ml{diesel} & than & \ml{various} & white & \ml{wearing} & white & \ml{light} & electrical & \ml{light} & electrical & \ml{diesel}\\
more & \ml{turbine} & more & \ml{include} & red & \ml{clothing} & red & \ml{wavelengths} & circuits & \ml{wavelengths} & circuits & \ml{turbine}\\
much & \ml{engine} & much & \ml{these} & yellow & \ml{wear} & yellow & \ml{laser} & current & \ml{laser} & current & \ml{engine}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,188}^{2}\mathbf{S}_{k,{119}}^{2}$ & $w_k$ & $\mathbf{S}_{k,188}^{2}\mathbf{S}_{k,{205}}^{2}$ & $w_k$ & $\mathbf{S}_{k,67}^{2}\mathbf{S}_{k,{111}}^{2}$ & $w_k$ & $\mathbf{S}_{k,67}^{2}\mathbf{S}_{k,{103}}^{2}$ & $w_k$ & $\mathbf{S}_{k,101}^{2}\mathbf{S}_{k,{103}}^{2}$ & $w_k$ & $\mathbf{S}_{k,101}^{2}\mathbf{S}_{k,{119}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
thermojet & 816.0 & gec & 505.9 & sash & 2800.1 & thz & 2245.4 & photodiode & 2784.6 & alternator & 1508.5\\
dirtier & 805.6 & nervosa & 481.3 & hakama & 2144.4 & monochromatic & 1777.2 & diodes & 2320.6 & cogeneration & 1485.3\\
cng & 739.9 & dddddd & 430.1 & turbans & 1756.4 & protanomaly & 1545.8 & diode & 1959.3 & clamp & 1370.2\\
oxidiser & 655.3 & ler & 373.6 & waists & 1745.6 & fluoresce & 1376.9 & ssi & 1633.5 & solenoid & 1183.5\\
tuyere & 634.7 & gomoku & 356.8 & tunics & 1612.8 & scintillator & 1366.4 & bandgap & 1523.4 & thermionic & 1144.8\\
propfan & 630.0 & kel & 317.6 & pleated & 1561.4 & diffuser & 1233.8 & photodiodes & 1478.2 & transformer & 1055.4\\

  \bottomrule
 \end{tabular}
\begin{tabular}{lrlrlrlrlrlrlrlrlrlrlrlr}
  \toprule

\multicolumn{2}{l}{$\mathrm{E}(S_{2}^2 S_{10}^2) = 2.323$} & \multicolumn{2}{l}{$\mathrm{E}(S_{2}^2 S_{119}^2) = 1.755$} & \multicolumn{2}{l}{$\mathrm{E}(S_{132}^2 S_{30}^2) = 1.820$} & \multicolumn{2}{l}{$\mathrm{E}(S_{132}^2 S_{73}^2) = 1.693$} & \multicolumn{2}{l}{$\mathrm{E}(S_{132}^2 S_{62}^2) = 1.632$} & \multicolumn{2}{l}{$\mathrm{E}(S_{136}^2 S_{56}^2) = 1.967$}\\
Axis $2$ & \ml{Axis $10$} & Axis $2$ & \ml{Axis $119$} & Axis $132$ & \ml{Axis $30$} & Axis $132$ & \ml{Axis $73$} & Axis $132$ & \ml{Axis $62$} & Axis $136$ & \ml{Axis $56$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
acid & \ml{dna} & acid & \ml{combustion} & telephone & \ml{stations} & telephone & \ml{ip} & telephone & \ml{company} & disk & \ml{cpu}\\
hydrogen & \ml{proteins} & hydrogen & \ml{diesel} & phone & \ml{fm} & phone & \ml{tcp} & phone & \ml{corporation} & floppy & \ml{microprocessor}\\
acids & \ml{rna} & acids & \ml{turbine} & mobile & \ml{radio} & mobile & \ml{protocols} & mobile & \ml{companies} & disks & \ml{processor}\\
oh & \ml{mrna} & oh & \ml{engine} & cellular & \ml{broadcast} & cellular & \ml{protocol} & cellular & \ml{shareholders} & drives & \ml{cpus}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,2}^{2}\mathbf{S}_{k,{10}}^{2}$ & $w_k$ & $\mathbf{S}_{k,2}^{2}\mathbf{S}_{k,{119}}^{2}$ & $w_k$ & $\mathbf{S}_{k,132}^{2}\mathbf{S}_{k,{30}}^{2}$ & $w_k$ & $\mathbf{S}_{k,132}^{2}\mathbf{S}_{k,{73}}^{2}$ & $w_k$ & $\mathbf{S}_{k,132}^{2}\mathbf{S}_{k,{62}}^{2}$ & $w_k$ & $\mathbf{S}_{k,136}^{2}\mathbf{S}_{k,{56}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
ribose & 3755.7 & pyrolysis & 2794.4 & digitalized & 4726.8 & multipoint & 2062.7 & esat & 3145.5 & sata & 3427.5\\
deoxyribose & 2963.9 & syngas & 2056.9 & arabsat & 4657.2 & pstn & 1996.9 & telecoms & 2547.9 & udma & 2519.7\\
phosphodiester & 2850.2 & gasification & 1783.5 & radiotelephone & 4453.9 & wimax & 1873.8 & nynex & 2155.9 & backplanes & 2008.9\\
biosynthesis & 2510.1 & butane & 1761.2 & landlines & 3522.1 & xdsl & 1491.2 & gnc & 1810.0 & nexgen & 1947.7\\
methyltransferase & 2482.9 & dehydrogenation & 1623.0 & intersputnik & 3053.5 & svcs & 1361.2 & haitel & 1657.3 & megabytes & 1890.1\\
pyrimidine & 2399.6 & tert & 1230.2 & telex & 2722.4 & isdn & 1235.8 & openreach & 1529.2 & eisa & 1859.5\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{16}^2) = 1.947$} & \multicolumn{2}{l}{$\mathrm{E}(S_{10}^2 S_{160}^2) = 1.811$} & \multicolumn{2}{l}{$\mathrm{E}(S_{140}^2 S_{56}^2) = 1.615$} & \multicolumn{2}{l}{$\mathrm{E}(S_{13}^2 S_{56}^2) = 1.732$} & \multicolumn{2}{l}{$\mathrm{E}(S_{13}^2 S_{168}^2) = 1.991$} & \multicolumn{2}{l}{$\mathrm{E}(S_{13}^2 S_{73}^2) = 1.740$}\\
Axis $10$ & \ml{Axis $16$} & Axis $10$ & \ml{Axis $160$} & Axis $140$ & \ml{Axis $56$} & Axis $13$ & \ml{Axis $56$} & Axis $13$ & \ml{Axis $168$} & Axis $13$ & \ml{Axis $73$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
dna & \ml{blood} & dna & \ml{evolution} & import & \ml{cpu} & windows & \ml{cpu} & windows & \ml{license} & windows & \ml{ip}\\
proteins & \ml{organs} & proteins & \ml{evolutionary} & duplicate & \ml{microprocessor} & os & \ml{microprocessor} & os & \ml{copyleft} & os & \ml{tcp}\\
rna & \ml{liver} & rna & \ml{darwin} & info & \ml{processor} & unix & \ml{processor} & unix & \ml{gpl} & unix & \ml{protocols}\\
mrna & \ml{kidney} & mrna & \ml{selection} & no & \ml{cpus} & linux & \ml{cpus} & linux & \ml{licenses} & linux & \ml{protocol}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,10}^{2}\mathbf{S}_{k,{16}}^{2}$ & $w_k$ & $\mathbf{S}_{k,10}^{2}\mathbf{S}_{k,{160}}^{2}$ & $w_k$ & $\mathbf{S}_{k,140}^{2}\mathbf{S}_{k,{56}}^{2}$ & $w_k$ & $\mathbf{S}_{k,13}^{2}\mathbf{S}_{k,{56}}^{2}$ & $w_k$ & $\mathbf{S}_{k,13}^{2}\mathbf{S}_{k,{168}}^{2}$ & $w_k$ & $\mathbf{S}_{k,13}^{2}\mathbf{S}_{k,{73}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
adenylate & 2079.8 & utr & 2381.5 & superpipelined & 5652.9 & xcode & 2609.7 & qpl & 5678.2 & netware & 1799.2\\
effectors & 1842.5 & reticulum & 1942.0 & strongarm & 3220.2 & powerpc & 2046.7 & lgpl & 4519.9 & netbios & 1543.2\\
antisense & 1639.9 & genomic & 1668.6 & specrate & 2470.5 & itanium & 1500.1 & trolltech & 3588.4 & imap & 1414.0\\
cyclase & 1638.9 & homozygous & 1599.1 & specbaserate & 1524.5 & glibc & 1355.1 & gpl & 3325.2 & glut & 1239.0\\
myosin & 1201.8 & cleaved & 1181.0 & insubstantial & 1387.8 & irix & 1177.1 & gnu & 2826.1 & wfw & 1179.9\\
axons & 1144.2 & tubulin & 1152.4 & eisa & 1027.8 & efi & 1161.1 & bsd & 2822.7 & dhcpv & 1115.5\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{15}^2 S_{118}^2) = 1.959$} & \multicolumn{2}{l}{$\mathrm{E}(S_{15}^2 S_{44}^2) = 1.793$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{248}^2) = 1.499$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{147}^2) = 1.717$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{72}^2) = 1.628$} & \multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{52}^2) = 2.158$}\\
Axis $15$ & \ml{Axis $118$} & Axis $15$ & \ml{Axis $44$} & Axis $16$ & \ml{Axis $248$} & Axis $16$ & \ml{Axis $147$} & Axis $16$ & \ml{Axis $72$} & Axis $16$ & \ml{Axis $52$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
drugs & \ml{disorder} & drugs & \ml{plants} & blood & \ml{increase} & blood & \ml{medicine} & blood & \ml{sexual} & blood & \ml{infectious}\\
drug & \ml{mental} & drug & \ml{plant} & organs & \ml{increased} & organs & \ml{medical} & organs & \ml{sex} & organs & \ml{infection}\\
heroin & \ml{disorders} & heroin & \ml{flowers} & liver & \ml{increasing} & liver & \ml{doctors} & liver & \ml{homosexual} & liver & \ml{disease}\\
lsd & \ml{symptoms} & lsd & \ml{flowering} & kidney & \ml{increases} & kidney & \ml{care} & kidney & \ml{heterosexual} & kidney & \ml{infections}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,15}^{2}\mathbf{S}_{k,{118}}^{2}$ & $w_k$ & $\mathbf{S}_{k,15}^{2}\mathbf{S}_{k,{44}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{248}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{147}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{72}}^{2}$ & $w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{52}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
adhd & 3505.8 & peyote & 3197.5 & esophagus & 2274.6 & aortic & 1726.9 & erectile & 2001.5 & abscess & 1932.6\\
anticonvulsants & 3047.9 & purpurea & 2926.6 & lobes & 1462.4 & brainstem & 1537.1 & dildo & 1788.8 & multifocal & 1440.2\\
sertraline & 2374.6 & meo & 2878.6 & cava & 1360.8 & endoscopy & 1533.7 & clitoral & 1481.5 & hemorrhagic & 1239.3\\
lorazepam & 1604.8 & deliriants & 2397.0 & ligamentum & 1024.8 & laparoscopic & 1509.4 & deferens & 1432.6 & esophagitis & 1187.4\\
anticonvulsant & 1487.1 & diplopterys & 2395.1 & transversal & 1011.2 & angioplasty & 1447.4 & rectal & 1352.0 & efferent & 1160.5\\
somnolence & 1426.1 & cabrerana & 2237.7 & vena & 1005.6 & cardiology & 1433.3 & urogenital & 1344.7 & mitral & 1143.5\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{16}^2 S_{118}^2) = 2.124$} & \multicolumn{2}{l}{$\mathrm{E}(S_{30}^2 S_{112}^2) = 2.060$} & \multicolumn{2}{l}{$\mathrm{E}(S_{30}^2 S_{123}^2) = 1.570$} & \multicolumn{2}{l}{$\mathrm{E}(S_{36}^2 S_{50}^2) = 1.688$} & \multicolumn{2}{l}{$\mathrm{E}(S_{36}^2 S_{73}^2) = 1.419$} & \multicolumn{2}{l}{$\mathrm{E}(S_{168}^2 S_{193}^2) = 1.495$}\\
Axis $16$ & \ml{Axis $118$} & Axis $30$ & \ml{Axis $112$} & Axis $30$ & \ml{Axis $123$} & Axis $36$ & \ml{Axis $50$} & Axis $36$ & \ml{Axis $73$} & Axis $168$ & \ml{Axis $193$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
blood & \ml{disorder} & stations & \ml{episode} & stations & \ml{newspaper} & http & \ml{site} & http & \ml{ip} & license & \ml{rights}\\
organs & \ml{mental} & fm & \ml{aired} & fm & \ml{daily} & www & \ml{website} & www & \ml{tcp} & copyleft & \ml{legislation}\\
liver & \ml{disorders} & radio & \ml{show} & radio & \ml{weekly} & htm & \ml{forum} & htm & \ml{protocols} & gpl & \ml{act}\\
kidney & \ml{symptoms} & broadcast & \ml{tv} & broadcast & \ml{newspapers} & html & \ml{photos} & html & \ml{protocol} & licenses & \ml{laws}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
$w_k$ & $\mathbf{S}_{k,16}^{2}\mathbf{S}_{k,{118}}^{2}$ & $w_k$ & $\mathbf{S}_{k,30}^{2}\mathbf{S}_{k,{112}}^{2}$ & $w_k$ & $\mathbf{S}_{k,30}^{2}\mathbf{S}_{k,{123}}^{2}$ & $w_k$ & $\mathbf{S}_{k,36}^{2}\mathbf{S}_{k,{50}}^{2}$ & $w_k$ & $\mathbf{S}_{k,36}^{2}\mathbf{S}_{k,{73}}^{2}$ & $w_k$ & $\mathbf{S}_{k,168}^{2}\mathbf{S}_{k,{193}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
atrophy & 2110.2 & rebroadcast & 1729.4 & canwest & 1941.7 & shtml & 1537.9 & mtu & 1425.4 & copyleft & 1648.0\\
hemiparesis & 1877.5 & fsn & 1635.4 & ctv & 1343.4 & geocities & 1230.3 & stateful & 1352.4 & magnatune & 1131.9\\
axonal & 1465.9 & etv & 1600.9 & wqxr & 1276.0 & jeancocteau & 871.2 & proxying & 1324.2 & rightsholder & 839.7\\
dysfunction & 1380.2 & upn & 1534.6 & superstation & 1144.2 & lfc & 758.0 & mpls & 1264.5 & redistribute & 809.7\\
neuropathy & 1300.1 & wxyz & 1441.3 & wanbao & 1116.1 & uchicago & 644.7 & vpns & 798.6 & copyrights & 676.5\\
myopathy & 1288.3 & whdh & 1392.0 & aor & 998.0 & artchive & 593.3 & kleinrock & 796.1 & circumvention & 653.3\\
\midrule[\heavyrulewidth]  

\multicolumn{2}{l}{$\mathrm{E}(S_{169}^2 S_{72}^2) = 1.701$} & \multicolumn{2}{l}{$\mathrm{E}(S_{44}^2 S_{121}^2) = 2.096$} & \multicolumn{2}{l}{$\mathrm{E}(S_{45}^2 S_{103}^2) = 1.765$} & \multicolumn{2}{l}{$\mathrm{E}(S_{49}^2 S_{193}^2) = 1.616$} & \multicolumn{2}{l}{$\mathrm{E}(S_{56}^2 S_{101}^2) = 1.693$}\\
Axis $169$ & \ml{Axis $72$} & Axis $44$ & \ml{Axis $121$} & Axis $45$ & \ml{Axis $103$} & Axis $49$ & \ml{Axis $193$} & Axis $56$ & \ml{Axis $101$}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}
female & \ml{sexual} & plants & \ml{families} & quantum & \ml{wavelength} & court & \ml{rights} & cpu & \ml{voltage}\\
male & \ml{sex} & plant & \ml{family} & particles & \ml{light} & judge & \ml{legislation} & microprocessor & \ml{electrical}\\
age & \ml{homosexual} & flowers & \ml{older} & particle & \ml{wavelengths} & courts & \ml{act} & processor & \ml{circuits}\\
infant & \ml{heterosexual} & flowering & \ml{household} & physics & \ml{laser} & trial & \ml{laws} & cpus & \ml{current}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
$w_k$ & $\mathbf{S}_{k,169}^{2}\mathbf{S}_{k,{72}}^{2}$ & $w_k$ & $\mathbf{S}_{k,44}^{2}\mathbf{S}_{k,{121}}^{2}$ & $w_k$ & $\mathbf{S}_{k,45}^{2}\mathbf{S}_{k,{103}}^{2}$ & $w_k$ & $\mathbf{S}_{k,49}^{2}\mathbf{S}_{k,{193}}^{2}$ & $w_k$ & $\mathbf{S}_{k,56}^{2}\mathbf{S}_{k,{101}}^{2}$\\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
male & 1240.5 & rosid & 4158.0 & mesons & 3078.7 & habeas & 954.7 & lsi & 2589.8\\
vulval & 1191.4 & caryophyllales & 4064.1 & gluons & 2079.4 & declaratory & 823.5 & microelectronic & 2081.5\\
faggot & 981.2 & dicotyledons & 3652.5 & photon & 1648.3 & conservatorship & 783.1 & sram & 1901.2\\
spermatozoon & 961.5 & betulaceae & 3637.6 & photons & 1567.6 & waives & 753.2 & mosfet & 1757.0\\
frot & 940.6 & cronquist & 3636.1 & synchrotron & 1435.1 & laches & 734.4 & voltages & 1582.9\\
tribadism & 843.5 & poaceae & 3295.0 & isospin & 1414.1 & talionis & 721.3 & microcontrollers & 1554.5\\

  \bottomrule
 \end{tabular}
